Sparsity-based audio declipping methods: selected overview, new algorithms, and large-scale evaluation

Recent advances in audio declipping have substantially improved the state of the art.% in certain saturation regimes. Yet, practitioners need guidelines to choose a method, and while existing benchmarks have been instrumental in advancing the field, larger-scale experiments are needed to guide such choices. First, we show that the clipping levels in existing small-scale benchmarks are moderate and call for benchmarks with more perceptually significant clipping levels. We then propose a general algorithmic framework for declipping that covers existing and new combinations of variants of state-of-the-art techniques exploiting time-frequency sparsity: synthesis vs. analysis sparsity, with plain or structured sparsity. Finally, we systematically compare these combinations and a selection of state-of-the-art methods. Using a large-scale numerical benchmark and a smaller scale formal listening test, we provide guidelines for various clipping levels, both for speech and various musical genres. The code is made publicly available for the purpose of reproducible research and benchmarking.

==> figures/others/ZpatchExtraction.tex <==
%\documentclass[preview]{standalone}
%\usepackage{pgf,pgfplotstable,tikz}
%\usetikzlibrary{arrows,decorations.pathreplacing,calc,positioning}
%\pgfplotsset{compat=1.10}
%\definecolor{lred}{rgb}{0.6,0.2,0.}
%\definecolor{lgray}{rgb}{0.6,0.6,0.6}
%\input{./../../notations.tex}
\newcommand\ColorBox[2][0.5em]{%
	\frame{\textcolor{#2}{\rule{#1}{#1}}}%
}
%
%
%\begin{document}
%	
\definecolor{lred}{rgb}{0.6,0.2,0.}
\definecolor{lgray}{rgb}{0.6,0.6,0.6}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.004cm,scale=2]

% Coordinates Z
\coordinate (A) at (0,0);
\coordinate (B) at (11,0);
\coordinate (C) at (11,300);
\coordinate (D) at (0,300);
% Coordinates Zpij
\coordinate (a) at (6,50);
\coordinate (b) at (9,50);
\coordinate (c) at (9,150);
\coordinate (d) at (6,150);
% Coordindates indices
\coordinate (i) at (0,100);
\coordinate (j) at (7.5,0);
\coordinate (ij) at (7.5,100);
\coordinate (p1) at (0,50);
\coordinate (p2) at (0,150);
\coordinate (p3) at (6,0);
\coordinate (p4) at (9,0);

% Z
\fill [line width=0.6pt,color=lgray,fill=lgray,fill opacity=0.25] (A) -- (B) -- (C) -- (D) -- (A);


% ZPij
\fill [line width=0.6pt,dash pattern=on 1pt off 1pt,color=lred,fill=lred,fill opacity=0.25] (a) -- (b) -- (c) -- (d) -- (a);



% indices

\draw [line width=0.3pt, densely dotted,color=lgray] (p1)-- (a);
\draw [line width=0.3pt,densely dotted,color=lgray] (p2)-- (d);
\draw [line width=0.3pt,densely dotted,color=lgray] (p3)-- (a);
\draw [line width=0.3pt,densely dotted,color=lgray] (p4)-- (b);

\draw [line width=0.4pt,densely dotted,color=lgray] (i)-- (ij);
\draw [line width=0.4pt,densely dotted,color=lgray] (ij)-- (j);

% labels

%\draw [black,decorate,decoration={brace,amplitude=5pt},
%xshift=3pt,yshift=0pt] (C) -- (B)
%node [black,midway,xshift=10pt] {$\ing{L}$};
%\draw [black,decorate,decoration={brace,amplitude=4pt},
%xshift=0pt,yshift=3pt] (D) -- (C)
%node [black,midway,yshift=10pt] {$2\ing{b}+1$};

\node at (i) [xshift=-5pt]{$\ing{f}$};
\node at (j) [yshift=-10pt]{$\ing{t}$};
\node at (p1) [xshift=-15pt]{$\ing{f}-\ing{F}$};
\node at (p2) [xshift=-15pt]{$\ing{f}+\ing{F}$};
\node at (p3) [yshift=-15pt]{$\ing{t}-\ing{T}$};
\node at (p4) [yshift=-15pt]{$\ing{t}+\ing{T}$};

% ij
\node [draw,circle,inner sep=0.5pt,fill] at (ij) {};


% legend

\node[anchor=south,scale=0.7] 
at ([xshift=3.25cm,yshift=0.75cm]current bounding box.south west)
{
	\renewcommand\arraystretch{1}
	\begin{tabular}{|cp{0.5cm}|}
	\hline
	\ColorBox{lgray!25} & $\mtrx{Z}$ \\
	 \ColorBox{lred!25} &  $\mtrx{Z}_{\mtrx{P}_{\ing{f}\ing{t}}}$ \\
	$\bullet$ &  $\mtrx{Z}_{\ing{f}\ing{t}}$ \\
	\hline
	\end{tabular}
};



\end{tikzpicture}	


==> figures/others/hardClipModel.tex <==
\tikzset{
	point/.style={insert path={node[circle, inner sep=1pt, fill]{}}}
}
\begin{tikzpicture}[
declare function={
	clip(\t,\f)=sin(180*pi*x*\f)*(abs(sin(180*pi*x*\f))<\t) + \t*(sin(180*pi*x*\f)>=\t) -\t*(sin(180*pi*x*\f)<=-\t);
}%,scale=0.6,transform shape
]
\begin{axis}[
samples=30,
domain=0.05:2,
y domain=-1:1,
%samples y=0, ytick=data,
label style={font={\fontsize{8pt}{8pt}\selectfont}},
%xlabel={Samples},
%ylabel={Amplitude},
ytick = {-0.5,0.5},
yticklabels={$-\tau$,$+\tau$},
xticklabels=\empty,
%legend pos=outer north,
legend style={cells={align=left}, align=left, at={(0.46,1.4)},anchor=north, font={\fontsize{8pt}{8pt}\selectfont}},
%axis lines=box,
axis lines=middle,
width=\columnwidth,
height=0.5\columnwidth
]

\
%\addlegendentry{$\mtrx{X}$ : original signal}
\addplot[samples=100,line width=2pt,solid,red, name path global=clipped] (x,{clip(0.5,0.5)});
%\addlegendentry{$\mtrx{Y}$ : clipped signal}
\addplot[samples=100,line width=1pt,blue, dotted,smooth, name path global=sine] (x,{sin(180*pi*0.5*x)});
\addplot[samples=100,line width=0.5pt,dashed,black, name path global=Ptau] (x,0.5);
%\addlegendentry{Clipping thresholds ($\pm \tau$)}
\addplot[samples=100,smooth,line width=0.5pt,dashed,black, name path global=Ntau] (x,-0.5);
\legend{$\vect{y}$: clipped signal,$\vect{x}$: original signal,Clipping thresholds ($\pm \tau$),}
%\addlegendimage{legend image with text=\underline{Clipping model:}}
%\addlegendentry{}



%\path [draw,smooth,name intersections={of=sine and Ptau, by={A,B,E}}];
%%				\coordinate (x1) at (axis cs:1,0.5);
%%				\coordinate (x2) at (1.66,0.50)
%%				\vertLineFromPoint{x1};
%\path [draw,smooth,name intersections={of=sine and Ntau, by={C,D}}];
\end{axis}
%\coordinate (O) at (0,0); % set (O)=(0,0)
%\foreach \p/\l in {A,B,C,D,E}
%\path[draw=red, dashed] (\p) [point] -- (\p|-O);
%% Samples sets
%\draw[<->,line width=0.5mm] (A|-O) -- node[above]{$\Omega_+$} (B|-O);
%\draw[<->,line width=0.5mm] (B|-O) -- node[above]{$\Omega_r$} (C|-O);
%\draw[<->,line width=0.5mm] (C|-O) -- node[above]{$\Omega_-$} (D|-O);
%\draw[<->,line width=0.5mm] (D|-O) -- node[above]{$\Omega_r$} (E|-O);
%\node (T) at (E) [label=right:$\tau$]{};
\end{tikzpicture}



==> figures/patterns/MusicGammaBlob.tex <==

	

	%% read the file
	\pgfplotstableread{MusicGammaBlob.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/MusicGammaDown.tex <==

	

	%% read the file
	\pgfplotstableread{MusicGammaDown.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/MusicGammaPreecho.tex <==

	

	%% read the file
	\pgfplotstableread{MusicGammaPreecho.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/MusicGammaTonal.tex <==
	

	

	%% read the file
	\pgfplotstableread{MusicGammaTonal.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/MusicGammaTransient.tex <==

	

	%% read the file
	\pgfplotstableread{MusicGammaTransient.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/MusicGammaUp.tex <==

	

	%% read the file
	\pgfplotstableread{MusicGammaUp.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/SpeechGammaBlob.tex <==

	

	%% read the file
	\pgfplotstableread{SpeechGammaBlob.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/SpeechGammaDown.tex <==

	

	%% read the file
	\pgfplotstableread{SpeechGammaDown.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/SpeechGammaPreecho.tex <==

	

	%% read the file
	\pgfplotstableread{SpeechGammaPreecho.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/SpeechGammaTonal.tex <==
	

	

	%% read the file
	\pgfplotstableread{SpeechGammaTonal.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/SpeechGammaTransient.tex <==

	

	%% read the file
	\pgfplotstableread{SpeechGammaTransient.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}

==> figures/patterns/SpeechGammaUp.tex <==

	

	%% read the file
	\pgfplotstableread{SpeechGammaUp.cvs}{\Gamma}
	
		
		\def\szx{4pt}
		\def\szy{4pt}
		
	
	\begin{tikzpicture}
	\pgfplotstableforeachcolumn\Gamma\as\col{
		\pgfplotstableforeachcolumnelement{\col}\of\Gamma\as\colcnt{%
			\draw[draw=blue,very thin,fill=black!\colcnt]($ -\pgfplotstablerow*(0,\szy) + \col*(\szx,0) $) rectangle+(\szx,\szy); 
		}
	}
	\end{tikzpicture}
